Spatially resolved spectroscopy of Coma cluster early-type galaxies IV. Completing the dataset

The long-slit spectra obtained along the minor axis, offset major axis and diagonal axis are presented for 12 E and S0 galaxies of the Coma cluster drawn from a magnitude-limited sample studied before. The rotation curves, velocity dispersion profiles and the H_3 and H_4 coefficients of the Hermite decomposition of the line of sight velocity distribution are derived. The radial profiles of the Hbeta, Mg, and Fe line strength indices are measured too. In addition, the surface photometry of the central regions of a subsample of 4 galaxies recently obtained with Hubble Space Telescope is presented. The data will be used to construct dynamical models of the galaxies and study their stellar populations.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrcrrrrrrc} 
\tablecolumns{14} 
\tabletypesize{\tiny} 
\tablewidth{0pt} 
\tablecaption{Photometric parameters of the sample galaxies observed with HST/WFPC2\label{tab:photometry}} 
\tablehead{ 
\colhead{$a$} & \colhead{$\mu_R$} & \colhead{$e$} & \colhead{PA} &  
\colhead{$\Delta x_{\rm c}$} & \colhead{$\Delta y_{\rm c}$} & \colhead{Err.\tablenotemark{a}}& 
\colhead{$a_3/a$} & \colhead{$b_3/a$} &  
\colhead{$a_4/a$} & \colhead{$b_4/a$} & 
\colhead{$a_6/a$} & \colhead{$b_6/a$} & \colhead{Err.\tablenotemark{b}} \\ 
\colhead{[arcsec]} & \colhead{[mag arcsec$^{-2}$]} & \colhead{} & \colhead{[$^\circ$]} &  
\colhead{[arcsec]} & \colhead{[arcsec]} & \colhead{[arcsec]} & 
\colhead{$\times 100$} & \colhead{$\times 100$} & 
\colhead{$\times 100$} & \colhead{$\times 100$} & 
\colhead{$\times 100$} & \colhead{$\times 100$} & \colhead{}} 
\startdata 
\cutinhead{GMP 0756} 
$ 0.019\pm0.005$ & $14.013\pm0.008$ & $0.190\pm0.312$ & $ 79.8\pm58.1$ & $-0.001$ & $-0.005$ & 0.004 & $ -2.11$ & $ -7.78$ & $-1.54$ & $  0.87$ & $-0.81$ & $ -0.82$ & 0.87\\ 
$ 0.057\pm0.003$ & $14.182\pm0.015$ & $0.271\pm0.046$ & $ 85.0\pm 6.6$ & $ 0.000$ & $ 0.000$ & 0.002 & $ -2.59$ & $ -4.66$ & $ 0.11$ & $  1.10$ & $ 0.10$ & $ -0.76$ & 0.51\\ 
$ 0.073\pm0.001$ & $14.306\pm0.015$ & $0.256\pm0.018$ & $ 84.9\pm 2.7$ & $-0.001$ & $ 0.000$ & 0.001 & $ -1.85$ & $ -2.42$ & $ 0.15$ & $  0.20$ & $ 0.19$ & $ -0.73$ & 0.40\\ 
$ 0.088\pm0.001$ & $14.418\pm0.012$ & $0.240\pm0.011$ & $ 84.9\pm 1.7$ & $-0.002$ & $-0.000$ & 0.001 & $ -1.42$ & $ -1.31$ & $ 0.23$ & $ -0.46$ & $ 0.17$ & $ -0.56$ & 0.37\\ 
$ 0.103\pm0.001$ & $14.504\pm0.015$ & $0.250\pm0.010$ & $ 84.8\pm 1.6$ & $-0.003$ & $-0.001$ & 0.001 & $ -1.54$ & $ -0.78$ & $ 1.08$ & $ -0.93$ & $ 0.59$ & $ -0.34$ & 0.37\\ 
$ 0.124\pm0.001$ & $14.608\pm0.012$ & $0.297\pm0.009$ & $ 86.7\pm 1.2$ & $-0.003$ & $-0.002$ & 0.001 & $ -1.90$ & $ -0.84$ & $ 0.56$ & $ -0.28$ & $-0.54$ & $  0.32$ & 0.39\\ 
$ 0.143\pm0.001$ & $14.729\pm0.013$ & $0.304\pm0.008$ & $ 88.1\pm 1.1$ & $-0.003$ & $-0.003$ & 0.001 & $ -1.87$ & $ -0.94$ & $-0.33$ & $  0.24$ & $ 0.05$ & $  0.78$ & 0.36\\ 
$ 0.162\pm0.001$ & $14.839\pm0.014$ & $0.305\pm0.006$ & $ 88.2\pm 0.8$ & $-0.003$ & $-0.003$ & 0.001 & $ -1.26$ & $ -0.59$ & $ 0.68$ & $  0.38$ & $-0.10$ & $  0.46$ & 0.28\\ 
$ 0.183\pm0.001$ & $14.947\pm0.009$ & $0.314\pm0.005$ & $ 88.0\pm 0.6$ & $-0.005$ & $-0.003$ & 0.001 & $ -0.69$ & $  0.00$ & $ 1.06$ & $  0.39$ & $-0.04$ & $  0.21$ & 0.31\\ 
$ 0.211\pm0.001$ & $15.034\pm0.013$ & $0.346\pm0.005$ & $ 87.0\pm 0.7$ & $-0.005$ & $-0.003$ & 0.001 & $ -0.32$ & $ -0.20$ & $ 1.87$ & $ -0.18$ & $ 0.73$ & $ -0.04$ & 0.27\\ 
$ 0.244\pm0.001$ & $15.134\pm0.014$ & $0.371\pm0.005$ & $ 87.5\pm 0.6$ & $-0.005$ & $-0.002$ & 0.001 & $ -0.29$ & $ -0.44$ & $ 1.89$ & $  0.03$ & $ 0.34$ & $  0.29$ & 0.26\\ 
$ 0.277\pm0.001$ & $15.236\pm0.007$ & $0.388\pm0.004$ & $ 88.1\pm 0.5$ & $-0.005$ & $-0.003$ & 0.001 & $ -0.35$ & $ -0.42$ & $ 1.85$ & $ -0.26$ & $-0.02$ & $  0.25$ & 0.25\\ 
$ 0.315\pm0.002$ & $15.338\pm0.006$ & $0.409\pm0.004$ & $ 88.3\pm 0.5$ & $-0.006$ & $-0.002$ & 0.001 & $ -0.17$ & $ -0.35$ & $ 2.12$ & $ -0.53$ & $ 0.12$ & $  0.01$ & 0.41\\ 
$ 0.354\pm0.002$ & $15.435\pm0.006$ & $0.415\pm0.004$ & $ 89.1\pm 0.5$ & $-0.007$ & $-0.001$ & 0.001 & $ -0.10$ & $ -0.12$ & $ 1.79$ & $ -0.33$ & $-0.37$ & $ -0.08$ & 0.37\\ 
$ 0.404\pm0.002$ & $15.525\pm0.005$ & $0.431\pm0.003$ & $ 89.2\pm 0.4$ & $-0.004$ & $-0.003$ & 0.001 & $  0.22$ & $  0.00$ & $ 1.27$ & $ -0.24$ & $-0.72$ & $ -0.15$ & 0.41\\ 
$ 0.459\pm0.002$ & $15.623\pm0.004$ & $0.445\pm0.004$ & $ 88.7\pm 0.4$ & $-0.003$ & $-0.004$ & 0.002 & $  0.39$ & $ -0.24$ & $ 1.97$ & $  0.05$ & $ 0.57$ & $ -0.11$ & 0.35\\ 
$ 0.522\pm0.002$ & $15.726\pm0.004$ & $0.458\pm0.003$ & $ 88.0\pm 0.4$ & $-0.004$ & $-0.006$ & 0.002 & $ -0.13$ & $  0.31$ & $ 1.69$ & $  0.11$ & $ 0.60$ & $ -0.49$ & 0.32\\ 
$ 0.593\pm0.002$ & $15.827\pm0.004$ & $0.468\pm0.003$ & $ 87.3\pm 0.3$ & $-0.009$ & $-0.003$ & 0.002 & $ -0.30$ & $ -0.24$ & $ 1.16$ & $  0.59$ & $-0.15$ & $  0.13$ & 0.42\\ 
$ 0.667\pm0.002$ & $15.930\pm0.004$ & $0.474\pm0.003$ & $ 87.8\pm 0.3$ & $-0.010$ & $-0.000$ & 0.002 & $  0.61$ & $ -0.28$ & $ 1.28$ & $  0.42$ & $ 0.39$ & $ -0.37$ & 0.37\\ 
$ 0.752\pm0.003$ & $16.028\pm0.004$ & $0.487\pm0.003$ & $ 87.5\pm 0.4$ & $-0.017$ & $ 0.005$ & 0.002 & $  1.26$ & $ -0.75$ & $ 1.77$ & $ -0.29$ & $ 0.68$ & $ -0.76$ & 0.36\\ 
$ 0.855\pm0.003$ & $16.124\pm0.004$ & $0.506\pm0.003$ & $ 88.1\pm 0.3$ & $-0.010$ & $ 0.000$ & 0.002 & $  0.39$ & $ -0.66$ & $ 1.50$ & $  0.58$ & $ 0.02$ & $  0.22$ & 0.34\\ 
$ 0.943\pm0.003$ & $16.226\pm0.004$ & $0.502\pm0.002$ & $ 88.0\pm 0.3$ & $-0.006$ & $ 0.001$ & 0.002 & $ -0.10$ & $ -0.29$ & $ 2.02$ & $ -0.37$ & $ 0.05$ & $  0.27$ & 0.29\\ 
$ 1.056\pm0.005$ & $16.324\pm0.004$ & $0.507\pm0.003$ & $ 87.7\pm 0.4$ & $-0.013$ & $ 0.001$ & 0.003 & $ -0.53$ & $ -0.23$ & $ 2.81$ & $ -1.19$ & $ 0.68$ & $  0.41$ & 0.38\\ 
$ 1.154\pm0.004$ & $16.423\pm0.003$ & $0.502\pm0.002$ & $ 88.2\pm 0.3$ & $-0.019$ & $ 0.004$ & 0.003 & $ -0.24$ & $ -0.01$ & $ 1.59$ & $ -0.95$ & $ 0.21$ & $  0.33$ & 0.28\\ 
$ 1.283\pm0.004$ & $16.521\pm0.004$ & $0.515\pm0.002$ & $ 88.6\pm 0.2$ & $-0.003$ & $-0.003$ & 0.003 & $ -0.72$ & $ -0.34$ & $ 1.38$ & $ -0.35$ & $ 0.26$ & $  0.23$ & 0.24\\ 
$ 1.406\pm0.004$ & $16.623\pm0.004$ & $0.515\pm0.002$ & $ 88.3\pm 0.2$ & $-0.008$ & $-0.003$ & 0.003 & $ -0.44$ & $ -0.26$ & $ 1.39$ & $ -0.17$ & $ 0.22$ & $ -0.10$ & 0.26\\ 
$ 1.539\pm0.004$ & $16.725\pm0.003$ & $0.520\pm0.002$ & $ 88.0\pm 0.2$ & $-0.015$ & $ 0.003$ & 0.003 & $ -0.10$ & $ -0.46$ & $ 0.96$ & $ -0.02$ & $-0.34$ & $  0.40$ & 0.22\\ 
$ 1.680\pm0.005$ & $16.822\pm0.003$ & $0.523\pm0.002$ & $ 87.8\pm 0.2$ & $-0.024$ & $ 0.010$ & 0.004 & $  0.52$ & $ -0.58$ & $ 0.60$ & $ -0.10$ & $-0.14$ & $  0.39$ & 0.31\\ 
$ 1.868\pm0.005$ & $16.924\pm0.003$ & $0.540\pm0.002$ & $ 88.0\pm 0.2$ & $-0.010$ & $-0.000$ & 0.004 & $  0.04$ & $  0.29$ & $ 0.87$ & $ -0.03$ & $-0.19$ & $  0.49$ & 0.23\\ 
$ 1.997\pm0.006$ & $17.021\pm0.002$ & $0.535\pm0.002$ & $ 87.7\pm 0.2$ & $-0.023$ & $ 0.010$ & 0.004 & $  0.16$ & $ -0.14$ & $ 1.10$ & $ -0.14$ & $-0.15$ & $  0.08$ & 0.29\\ 
$ 2.180\pm0.005$ & $17.123\pm0.002$ & $0.543\pm0.001$ & $ 87.7\pm 0.2$ & $-0.034$ & $ 0.004$ & 0.004 & \nodata  & \nodata  & $ 1.44$ & \nodata  & $ 0.14$ & \nodata  & 0.29\\ 
$ 2.372\pm0.005$ & $17.229\pm0.002$ & $0.545\pm0.001$ & $ 87.7\pm 0.2$ & $-0.020$ & $ 0.005$ & 0.004 & $ -0.03$ & $  0.25$ & $ 1.62$ & $ -0.32$ & $ 0.30$ & $ -0.23$ & 0.17\\ 
$ 2.571\pm0.005$ & $17.327\pm0.003$ & $0.550\pm0.001$ & $ 87.7\pm 0.2$ & $-0.018$ & $ 0.008$ & 0.004 & $ -0.08$ & $  0.32$ & $ 1.47$ & $ -0.49$ & $ 0.11$ & $ -0.29$ & 0.17\\ 
$ 2.781\pm0.008$ & $17.422\pm0.003$ & $0.553\pm0.002$ & $ 87.6\pm 0.2$ & $-0.019$ & $ 0.009$ & 0.005 & $ -0.05$ & $  0.46$ & $ 1.48$ & $ -0.67$ & $ 0.34$ & $ -0.38$ & 0.25\\ 
$ 3.003\pm0.006$ & $17.522\pm0.003$ & $0.557\pm0.001$ & $ 87.8\pm 0.1$ & $-0.014$ & $ 0.007$ & 0.004 & $ -0.06$ & $  0.05$ & $ 1.19$ & $ -0.57$ & $ 0.14$ & $ -0.19$ & 0.16\\ 
$ 3.224\pm0.005$ & $17.626\pm0.003$ & $0.558\pm0.001$ & $ 87.8\pm 0.1$ & $-0.019$ & $ 0.006$ & 0.003 & $ -0.08$ & $  0.12$ & $ 0.91$ & $ -0.44$ & $ 0.08$ & $ -0.16$ & 0.14\\ 
$ 3.467\pm0.006$ & $17.728\pm0.002$ & $0.559\pm0.001$ & $ 87.7\pm 0.1$ & $-0.031$ & $ 0.009$ & 0.004 & $ -0.20$ & $ -0.05$ & $ 0.52$ & $ -0.11$ & $ 0.23$ & $  0.11$ & 0.16\\ 
$ 3.714\pm0.006$ & $17.826\pm0.002$ & $0.556\pm0.001$ & $ 87.7\pm 0.1$ & $-0.028$ & $ 0.011$ & 0.004 & \nodata  & \nodata  & $ 0.23$ & \nodata  & $ 0.29$ & \nodata  & 0.16\\ 
$ 3.977\pm0.006$ & $17.929\pm0.002$ & $0.553\pm0.001$ & $ 87.7\pm 0.1$ & $-0.026$ & $ 0.013$ & 0.004 & \nodata  & \nodata  & $ 0.06$ & \nodata  & $ 0.22$ & \nodata  & 0.16\\ 
$ 4.278\pm0.006$ & $18.031\pm0.002$ & $0.553\pm0.001$ & $ 87.6\pm 0.1$ & $-0.028$ & $ 0.017$ & 0.004 & \nodata  & \nodata  & $-0.08$ & \nodata  & $ 0.06$ & \nodata  & 0.16\\ 
$ 4.575\pm0.006$ & $18.131\pm0.002$ & $0.550\pm0.001$ & $ 87.7\pm 0.1$ & $-0.025$ & $ 0.012$ & 0.004 & $ -0.03$ & $ -0.18$ & $-0.32$ & $ -0.13$ & $-0.07$ & $ -0.21$ & 0.14\\ 
$ 4.908\pm0.008$ & $18.232\pm0.002$ & $0.551\pm0.001$ & $ 87.8\pm 0.1$ & $-0.030$ & $ 0.011$ & 0.005 & $ -0.32$ & $ -0.37$ & $-0.71$ & $ -0.12$ & $-0.12$ & $  0.13$ & 0.15\\ 
$ 5.235\pm0.009$ & $18.333\pm0.002$ & $0.551\pm0.001$ & $ 87.7\pm 0.1$ & $-0.014$ & $ 0.008$ & 0.006 & $ -0.62$ & $ -0.44$ & $-0.88$ & $ -0.07$ & $-0.08$ & $  0.28$ & 0.12\\ 
$ 5.598\pm0.011$ & $18.432\pm0.002$ & $0.554\pm0.001$ & $ 87.4\pm 0.1$ & $ 0.002$ & $-0.004$ & 0.007 & $ -0.42$ & $ -0.31$ & $-0.97$ & $ -0.04$ & $ 0.33$ & $  0.32$ & 0.18\\ 
$ 6.017\pm0.011$ & $18.531\pm0.002$ & $0.559\pm0.001$ & $ 87.5\pm 0.1$ & $-0.006$ & $-0.010$ & 0.008 & $ -0.30$ & $ -0.24$ & $-0.98$ & $  0.12$ & $ 0.59$ & $  0.12$ & 0.18\\ 
$ 6.423\pm0.010$ & $18.634\pm0.003$ & $0.559\pm0.001$ & $ 87.4\pm 0.1$ & $-0.005$ & $-0.003$ & 0.007 & $ -0.29$ & $ -0.17$ & $-1.14$ & $  0.03$ & $ 0.26$ & $  0.26$ & 0.12\\ 
$ 6.914\pm0.013$ & $18.735\pm0.003$ & $0.566\pm0.001$ & $ 87.1\pm 0.1$ & $ 0.022$ & $ 0.003$ & 0.009 & \nodata  & \nodata  & $-1.08$ & \nodata  & $ 0.27$ & \nodata  & 0.12\\ 
$ 7.434\pm0.013$ & $18.834\pm0.003$ & $0.576\pm0.001$ & $ 87.0\pm 0.1$ & $ 0.034$ & $-0.017$ & 0.009 & $ -0.26$ & $ -0.42$ & $-0.86$ & $ -0.40$ & $ 0.53$ & $  0.12$ & 0.17\\ 
$ 8.029\pm0.015$ & $18.931\pm0.004$ & $0.585\pm0.001$ & $ 87.1\pm 0.1$ & $ 0.017$ & $-0.012$ & 0.011 & $ -0.37$ & $ -0.16$ & $-0.70$ & $ -0.48$ & $ 0.57$ & $ -0.39$ & 0.20\\ 
$ 8.634\pm0.014$ & $19.027\pm0.004$ & $0.594\pm0.001$ & $ 87.1\pm 0.1$ & $ 0.003$ & $ 0.009$ & 0.010 & $ -0.01$ & $  0.01$ & $-0.28$ & $ -0.33$ & $ 0.96$ & $ -0.42$ & 0.14\\ 
$ 9.429\pm0.019$ & $19.128\pm0.005$ & $0.611\pm0.001$ & $ 87.1\pm 0.1$ & $-0.029$ & $ 0.037$ & 0.013 & \nodata  & \nodata  & $-0.02$ & \nodata  & $ 1.05$ & \nodata  & 0.14\\ 
$10.172\pm0.023$ & $19.220\pm0.013$ & $0.619\pm0.001$ & $ 87.1\pm 0.2$ & $-0.051$ & $ 0.062$ & 0.016 & \nodata  & \nodata  & $-0.14$ & \nodata  & $ 0.77$ & \nodata  & 0.14\\ 
$10.837\pm0.020$ & $19.322\pm0.013$ & $0.624\pm0.001$ & $ 87.0\pm 0.1$ & $-0.067$ & $ 0.062$ & 0.014 & $  0.11$ & $ -0.22$ & $-0.38$ & $ -0.27$ & $ 0.59$ & $  0.11$ & 0.22\\ 
$11.480\pm0.027$ & $19.434\pm0.005$ & $0.627\pm0.001$ & $ 86.8\pm 0.2$ & $-0.025$ & $ 0.040$ & 0.019 & $  0.10$ & $ -0.36$ & $-0.63$ & $ -0.27$ & $ 0.66$ & $  0.24$ & 0.26\\ 
$12.235\pm0.026$ & $19.527\pm0.006$ & $0.636\pm0.001$ & $ 86.8\pm 0.1$ & $-0.005$ & $ 0.036$ & 0.018 & \nodata  & \nodata  & $-0.92$ & \nodata  & $ 0.81$ & \nodata  & 0.26\\ 
$12.981\pm0.029$ & $19.610\pm0.008$ & $0.639\pm0.001$ & $ 86.7\pm 0.1$ & $-0.065$ & $ 0.077$ & 0.021 & \nodata  & \nodata  & $-1.21$ & \nodata  & $ 0.96$ & \nodata  & 0.26\\ 
$13.797\pm0.041$ & $19.675\pm0.027$ & $0.647\pm0.001$ & $ 86.5\pm 0.2$ & $-0.018$ & $ 0.044$ & 0.029 & \nodata  & \nodata  & $-1.53$ & \nodata  & $ 1.12$ & \nodata  & 0.26\\ 
$14.785\pm0.066$ & $19.776\pm0.027$ & $0.660\pm0.002$ & $ 86.8\pm 0.3$ & $ 0.185$ & $-0.043$ & 0.047 & \nodata  & \nodata  & $-1.91$ & \nodata  & $ 1.32$ & \nodata  & 0.26\\ 
$15.917\pm0.068$ & $19.922\pm0.007$ & $0.671\pm0.002$ & $ 86.8\pm 0.3$ & $ 0.225$ & $-0.102$ & 0.048 & \nodata  & \nodata  & $-2.35$ & \nodata  & $ 1.55$ & \nodata  & 0.26\\ 
$17.285\pm0.094$ & $20.059\pm0.006$ & $0.684\pm0.002$ & $ 86.8\pm 0.3$ & $ 0.042$ & $ 0.012$ & 0.067 & \nodata  & \nodata  & $-2.88$ & \nodata  & $ 1.82$ & \nodata  & 0.26\\ 
$18.325\pm0.123$ & $20.117\pm0.012$ & $0.688\pm0.003$ & $ 86.6\pm 0.4$ & $ 0.243$ & $-0.128$ & 0.087 & \nodata  & \nodata  & $-3.28$ & \nodata  & $ 2.03$ & \nodata  & 0.26\\ 
$19.010\pm0.121$ & $20.174\pm0.015$ & $0.686\pm0.003$ & $ 86.4\pm 0.4$ & $ 0.354$ & $-0.169$ & 0.085 & \nodata  & \nodata  & $-3.55$ & \nodata  & $ 2.17$ & \nodata  & 0.26\\ 
$19.371\pm0.116$ & $20.307\pm0.015$ & $0.681\pm0.003$ & $ 86.2\pm 0.4$ & $ 0.354$ & $-0.156$ & 0.082 & \nodata  & \nodata  & $-3.69$ & \nodata  & $ 2.24$ & \nodata  & 0.26\\ 
                 &                  &                 &                &          &          &       &          &         &          &          &         &          &     \\ 

\cutinhead{GMP 1176}		  
$ 0.015\pm0.002$ & $13.206\pm0.008$ & $0.324\pm0.155$ & $106.1\pm20.2$ & $ 0.008$ & $-0.003$ & 0.002 & $  1.33$ & $  2.89$ & $-0.72$ & $  2.63$ & $-0.86$ & $  1.19$ & 0.49\\ 
$ 0.044\pm0.005$ & $13.364\pm0.008$ & $0.262\pm0.118$ & $ 86.9\pm17.5$ & $ 0.000$ & $ 0.000$ & 0.004 & $ -1.25$ & $ -0.88$ & $-2.55$ & $ -1.68$ & $-2.02$ & $ -1.13$ & 0.85\\ 
$ 0.059\pm0.002$ & $13.497\pm0.020$ & $0.274\pm0.032$ & $ 86.2\pm 4.7$ & $-0.000$ & $ 0.001$ & 0.001 & $ -1.93$ & $ -0.21$ & $-1.81$ & $ -1.66$ & $-1.18$ & $ -0.92$ & 0.51\\ 
$ 0.073\pm0.001$ & $13.628\pm0.023$ & $0.271\pm0.019$ & $ 85.7\pm 2.8$ & $-0.000$ & $ 0.001$ & 0.001 & $ -2.02$ & $  0.57$ & $-0.65$ & $ -1.71$ & $-0.27$ & $ -0.52$ & 0.34\\ 
$ 0.086\pm0.001$ & $13.798\pm0.013$ & $0.250\pm0.013$ & $ 85.3\pm 2.0$ & $-0.000$ & $ 0.000$ & 0.001 & $ -1.67$ & $  0.47$ & $ 0.73$ & $ -1.47$ & $ 0.07$ & $ -0.43$ & 0.27\\ 
$ 0.097\pm0.001$ & $13.902\pm0.008$ & $0.240\pm0.012$ & $ 84.9\pm 1.9$ & $-0.000$ & $-0.000$ & 0.001 & $ -1.44$ & $  0.29$ & $ 1.89$ & $ -1.30$ & $ 0.52$ & $ -0.40$ & 0.23\\ 
$ 0.111\pm0.001$ & $13.951\pm0.010$ & $0.260\pm0.013$ & $ 83.9\pm 1.9$ & $-0.001$ & $-0.001$ & 0.001 & $ -0.96$ & $ -0.26$ & $ 3.09$ & $ -1.24$ & $ 0.26$ & $ -0.36$ & 0.20\\ 
$ 0.126\pm0.001$ & $14.048\pm0.016$ & $0.277\pm0.008$ & $ 83.8\pm 1.2$ & $-0.002$ & $-0.001$ & 0.001 & $ -0.76$ & $ -0.69$ & $ 1.86$ & $ -1.28$ & $-0.48$ & $ -0.29$ & 0.16\\ 
$ 0.139\pm0.001$ & $14.141\pm0.016$ & $0.253\pm0.007$ & $ 83.1\pm 1.0$ & $-0.002$ & $-0.002$ & 0.001 & $ -0.46$ & $ -0.58$ & $ 1.51$ & $ -1.03$ & $-0.33$ & $ -0.33$ & 0.17\\ 
$ 0.154\pm0.001$ & $14.239\pm0.012$ & $0.252\pm0.007$ & $ 82.6\pm 1.1$ & $-0.002$ & $-0.002$ & 0.001 & $ -0.21$ & $ -0.18$ & $ 2.30$ & $ -0.64$ & $ 0.19$ & $ -0.23$ & 0.14\\ 
$ 0.171\pm0.001$ & $14.351\pm0.010$ & $0.270\pm0.008$ & $ 82.2\pm 1.2$ & $-0.003$ & $-0.002$ & 0.001 & $  0.02$ & $  0.26$ & $ 2.99$ & $ -0.23$ & $ 0.34$ & $  0.01$ & 0.14\\ 
$ 0.193\pm0.001$ & $14.442\pm0.010$ & $0.304\pm0.005$ & $ 81.4\pm 0.7$ & $-0.004$ & $-0.001$ & 0.001 & $  0.00$ & $  0.24$ & $ 1.80$ & $ -0.23$ & $ 0.02$ & $  0.08$ & 0.14\\ 
$ 0.215\pm0.001$ & $14.538\pm0.009$ & $0.318\pm0.004$ & $ 79.8\pm 0.5$ & $-0.005$ & $-0.001$ & 0.001 & $ -0.14$ & $  0.16$ & $ 1.47$ & $  0.23$ & $-0.30$ & $  0.22$ & 0.16\\ 
$ 0.239\pm0.001$ & $14.633\pm0.008$ & $0.334\pm0.004$ & $ 79.5\pm 0.5$ & $-0.005$ & $-0.001$ & 0.001 & $ -0.49$ & $  0.17$ & $ 1.43$ & $ -0.19$ & $-0.08$ & $ -0.17$ & 0.17\\ 
$ 0.266\pm0.001$ & $14.740\pm0.008$ & $0.348\pm0.004$ & $ 79.5\pm 0.5$ & $-0.006$ & $-0.001$ & 0.001 & $ -0.87$ & $  0.33$ & $ 0.57$ & $ -0.24$ & $ 0.18$ & $ -0.29$ & 0.21\\ 
$ 0.293\pm0.002$ & $14.830\pm0.010$ & $0.352\pm0.005$ & $ 80.1\pm 0.6$ & $-0.007$ & $-0.001$ & 0.001 & $ -1.16$ & $  0.46$ & $ 0.19$ & $ -0.54$ & $ 0.63$ & $ -0.84$ & 0.32\\ 
$ 0.322\pm0.002$ & $14.931\pm0.009$ & $0.357\pm0.005$ & $ 80.3\pm 0.6$ & $-0.008$ & $-0.001$ & 0.001 & $ -1.15$ & $  0.45$ & $ 0.38$ & $ -0.68$ & $ 0.86$ & $ -0.78$ & 0.35\\ 
$ 0.354\pm0.001$ & $15.032\pm0.009$ & $0.369\pm0.004$ & $ 80.2\pm 0.5$ & $-0.009$ & $-0.000$ & 0.001 & $ -0.99$ & $  0.24$ & $ 0.59$ & $ -0.45$ & $ 0.79$ & $ -0.27$ & 0.28\\ 
$ 0.395\pm0.002$ & $15.116\pm0.009$ & $0.393\pm0.004$ & $ 80.0\pm 0.5$ & $-0.007$ & $-0.001$ & 0.001 & $ -0.95$ & $ -0.36$ & $ 1.47$ & $ -0.32$ & $ 1.37$ & $ -0.17$ & 0.25\\ 
$ 0.436\pm0.002$ & $15.233\pm0.006$ & $0.412\pm0.004$ & $ 79.6\pm 0.5$ & $-0.005$ & $-0.002$ & 0.001 & $ -0.76$ & $ -0.61$ & $ 2.02$ & $ -0.28$ & $ 1.50$ & $ -0.27$ & 0.18\\ 
$ 0.481\pm0.002$ & $15.337\pm0.007$ & $0.432\pm0.004$ & $ 79.2\pm 0.5$ & $-0.005$ & $-0.003$ & 0.002 & $ -0.59$ & $ -0.30$ & $ 2.46$ & $ -0.14$ & $ 1.41$ & $ -0.27$ & 0.20\\ 
$ 0.534\pm0.003$ & $15.434\pm0.006$ & $0.454\pm0.004$ & $ 78.9\pm 0.5$ & $-0.007$ & $ 0.001$ & 0.002 & $ -0.13$ & $ -0.40$ & $ 2.98$ & $ -0.01$ & $ 1.40$ & $ -0.34$ & 0.21\\ 
$ 0.608\pm0.005$ & $15.536\pm0.006$ & $0.492\pm0.006$ & $ 78.6\pm 0.7$ & $-0.008$ & $ 0.004$ & 0.003 & $ -0.04$ & $ -0.60$ & $ 4.70$ & $ -0.25$ & $ 2.63$ & $ -0.42$ & 0.33\\ 
$ 0.692\pm0.007$ & $15.635\pm0.007$ & $0.530\pm0.007$ & $ 78.7\pm 0.8$ & $-0.004$ & $ 0.000$ & 0.005 & $ -0.54$ & $ -0.16$ & $ 6.00$ & $ -0.27$ & $ 3.56$ & $ -0.58$ & 0.48\\ 
$ 0.779\pm0.009$ & $15.735\pm0.007$ & $0.558\pm0.007$ & $ 78.9\pm 0.8$ & $-0.005$ & $ 0.000$ & 0.006 & $ -0.13$ & $  0.12$ & $ 7.09$ & $ -0.10$ & $ 4.11$ & $ -0.46$ & 0.36\\ 
$ 0.866\pm0.009$ & $15.836\pm0.008$ & $0.578\pm0.006$ & $ 78.9\pm 0.7$ & $-0.009$ & $ 0.005$ & 0.006 & $  0.38$ & $  0.23$ & $ 7.07$ & $ -0.11$ & $ 3.99$ & $ -0.12$ & 0.38\\ 
$ 0.946\pm0.010$ & $15.934\pm0.009$ & $0.591\pm0.006$ & $ 79.0\pm 0.7$ & $-0.012$ & $ 0.008$ & 0.007 & $  0.49$ & $  0.04$ & $ 7.28$ & $  0.05$ & $ 4.06$ & $ -0.05$ & 0.26\\ 
$ 1.046\pm0.012$ & $16.041\pm0.009$ & $0.611\pm0.006$ & $ 79.0\pm 0.8$ & $-0.014$ & $ 0.010$ & 0.009 & $  0.42$ & $ -0.12$ & $ 8.36$ & $ -0.10$ & $ 5.01$ & $ -0.22$ & 0.38\\ 
$ 1.148\pm0.014$ & $16.149\pm0.009$ & $0.628\pm0.007$ & $ 78.9\pm 0.8$ & $-0.010$ & $ 0.006$ & 0.010 & $  0.19$ & $ -0.15$ & $ 9.24$ & $ -0.19$ & $ 5.82$ & $ -0.25$ & 0.44\\ 
$ 1.246\pm0.016$ & $16.243\pm0.010$ & $0.638\pm0.007$ & $ 78.8\pm 0.8$ & $-0.010$ & $ 0.004$ & 0.011 & $  0.10$ & $  0.12$ & $10.02$ & $ -0.26$ & $ 6.27$ & $ -0.04$ & 0.35\\ 
$ 1.375\pm0.019$ & $16.338\pm0.010$ & $0.656\pm0.007$ & $ 78.8\pm 0.9$ & $-0.007$ & $ 0.004$ & 0.014 & $  0.15$ & $  0.08$ & $11.30$ & $ -0.15$ & $ 6.85$ & $ -0.09$ & 0.30\\ 
$ 1.489\pm0.020$ & $16.441\pm0.011$ & $0.666\pm0.006$ & $ 78.9\pm 0.8$ & $-0.007$ & $ 0.005$ & 0.014 & $  0.08$ & $  0.04$ & $11.39$ & $  0.20$ & $ 6.33$ & $ -0.16$ & 0.35\\ 
$ 1.604\pm0.022$ & $16.538\pm0.011$ & $0.672\pm0.006$ & $ 78.9\pm 0.8$ & $-0.004$ & $ 0.005$ & 0.015 & $ -0.10$ & $  0.09$ & $11.77$ & $ -0.15$ & $ 6.40$ & $ -0.54$ & 0.30\\ 
$ 1.741\pm0.025$ & $16.626\pm0.011$ & $0.683\pm0.006$ & $ 78.9\pm 0.9$ & $-0.006$ & $ 0.008$ & 0.018 & $  0.06$ & $  0.09$ & $12.38$ & $ -0.11$ & $ 6.15$ & $ -0.26$ & 0.25\\ 
$ 1.874\pm0.026$ & $16.718\pm0.011$ & $0.691\pm0.006$ & $ 78.9\pm 0.8$ & $-0.007$ & $ 0.010$ & 0.019 & $  0.03$ & $  0.24$ & $12.43$ & $ -0.18$ & $ 5.48$ & $ -0.10$ & 0.26\\ 
$ 2.005\pm0.028$ & $16.819\pm0.010$ & $0.695\pm0.006$ & $ 78.8\pm 0.8$ & $-0.004$ & $ 0.002$ & 0.020 & $ -0.43$ & $  0.41$ & $12.31$ & $  0.00$ & $ 5.39$ & $  0.06$ & 0.26\\ 
$ 2.254\pm0.030$ & $16.978\pm0.007$ & $0.705\pm0.006$ & $ 78.9\pm 0.8$ & $-0.003$ & $ 0.008$ & 0.021 & $ -0.39$ & $  0.23$ & $12.25$ & $ -0.02$ & $ 4.83$ & $ -0.21$ & 0.30\\ 
$ 2.526\pm0.034$ & $17.132\pm0.007$ & $0.715\pm0.005$ & $ 78.9\pm 0.8$ & $-0.001$ & $ 0.010$ & 0.024 & $ -0.41$ & $  0.50$ & $12.49$ & $ -0.06$ & $ 5.18$ & $ -0.27$ & 0.34\\ 
$ 2.803\pm0.038$ & $17.271\pm0.006$ & $0.719\pm0.005$ & $ 78.8\pm 0.8$ & $-0.005$ & $ 0.011$ & 0.027 & $ -0.36$ & $  0.41$ & $12.74$ & $ -0.11$ & $ 5.59$ & $ -0.10$ & 0.36\\ 
$ 3.091\pm0.042$ & $17.403\pm0.006$ & $0.721\pm0.005$ & $ 78.8\pm 0.8$ & $-0.007$ & $ 0.012$ & 0.030 & $ -0.17$ & $  0.38$ & $12.79$ & $  0.07$ & $ 5.75$ & $  0.08$ & 0.32\\ 
$ 3.391\pm0.045$ & $17.541\pm0.006$ & $0.721\pm0.005$ & $ 78.7\pm 0.8$ & $-0.005$ & $ 0.014$ & 0.032 & $ -0.05$ & $  0.44$ & $12.34$ & $  0.09$ & $ 5.59$ & $  0.14$ & 0.28\\ 
$ 3.684\pm0.051$ & $17.687\pm0.005$ & $0.716\pm0.005$ & $ 78.7\pm 0.8$ & $-0.005$ & $ 0.015$ & 0.036 & \nodata  & \nodata  & $11.67$ & \nodata  & $ 5.38$ & \nodata  & 0.28\\ 
$ 3.889\pm0.050$ & $17.789\pm0.005$ & $0.712\pm0.005$ & $ 78.7\pm 0.7$ & $-0.004$ & $ 0.016$ & 0.035 & $ -0.33$ & $  0.06$ & $11.13$ & $  0.36$ & $ 5.21$ & $  0.32$ & 0.22\\ 
$ 4.306\pm0.050$ & $17.991\pm0.004$ & $0.706\pm0.005$ & $ 78.8\pm 0.7$ & $ 0.000$ & $ 0.006$ & 0.036 & $ -0.23$ & $ -0.36$ & $10.11$ & $  0.06$ & $ 4.76$ & $ -0.15$ & 0.20\\ 
$ 4.676\pm0.056$ & $18.195\pm0.004$ & $0.683\pm0.005$ & $ 78.7\pm 0.7$ & $-0.005$ & $ 0.023$ & 0.039 & $ -0.45$ & $  0.07$ & $ 9.80$ & $  0.30$ & $ 4.49$ & $  0.11$ & 0.15\\ 
$ 5.157\pm0.053$ & $18.392\pm0.003$ & $0.675\pm0.005$ & $ 78.7\pm 0.6$ & $ 0.016$ & $ 0.005$ & 0.038 & $ -0.38$ & $  0.06$ & $ 9.07$ & $  0.01$ & $ 4.46$ & $  0.04$ & 0.18\\ 
$ 5.661\pm0.052$ & $18.589\pm0.003$ & $0.667\pm0.004$ & $ 78.8\pm 0.6$ & $ 0.009$ & $ 0.015$ & 0.036 & $ -0.23$ & $  0.04$ & $ 8.08$ & $  0.22$ & $ 3.76$ & $ -0.01$ & 0.18\\ 
$ 6.190\pm0.060$ & $18.786\pm0.003$ & $0.659\pm0.005$ & $ 78.8\pm 0.6$ & $-0.003$ & $ 0.031$ & 0.043 & \nodata  & \nodata  & $ 7.49$ & \nodata  & $ 3.22$ & \nodata  & 0.18\\ 
$ 6.797\pm0.072$ & $18.978\pm0.003$ & $0.647\pm0.005$ & $ 78.4\pm 0.7$ & $-0.006$ & $ 0.006$ & 0.051 & \nodata  & \nodata  & $ 7.41$ & \nodata  & $ 3.13$ & \nodata  & 0.18\\ 
$ 7.536\pm0.079$ & $19.165\pm0.003$ & $0.647\pm0.005$ & $ 78.6\pm 0.7$ & $ 0.025$ & $-0.013$ & 0.056 & \nodata  & \nodata  & $ 7.91$ & \nodata  & $ 3.47$ & \nodata  & 0.18\\ 
$ 8.281\pm0.086$ & $19.352\pm0.003$ & $0.642\pm0.005$ & $ 78.5\pm 0.7$ & $ 0.050$ & $-0.048$ & 0.061 & $ -0.72$ & $ -0.06$ & $ 8.74$ & $  0.55$ & $ 3.92$ & $  0.39$ & 0.25\\ 
$ 9.114\pm0.101$ & $19.526\pm0.004$ & $0.639\pm0.006$ & $ 78.7\pm 0.7$ & $ 0.055$ & $-0.057$ & 0.072 & $ -0.30$ & $  0.22$ & $ 9.39$ & $  0.56$ & $ 4.08$ & $  0.40$ & 0.37\\ 
$10.019\pm0.101$ & $19.691\pm0.006$ & $0.632\pm0.005$ & $ 78.7\pm 0.6$ & $-0.061$ & $ 0.045$ & 0.071 & $ -0.43$ & $ -0.90$ & $ 8.69$ & $ -0.45$ & $ 3.65$ & $ -0.30$ & 0.30\\ 
$10.898\pm0.099$ & $19.861\pm0.006$ & $0.624\pm0.005$ & $ 78.4\pm 0.6$ & $-0.001$ & $ 0.006$ & 0.070 & \nodata  & \nodata  & $ 7.78$ & \nodata  & $ 3.23$ & \nodata  & 0.30\\ 
$11.918\pm0.125$ & $20.029\pm0.009$ & $0.618\pm0.006$ & $ 78.2\pm 0.7$ & $ 0.002$ & $ 0.000$ & 0.089 & \nodata  & \nodata  & $ 6.90$ & \nodata  & $ 2.93$ & \nodata  & 0.30\\ 
$13.164\pm0.132$ & $20.137\pm0.021$ & $0.618\pm0.005$ & $ 77.9\pm 0.7$ & $ 0.016$ & $ 0.002$ & 0.094 & \nodata  & \nodata  & $ 6.02$ & \nodata  & $ 2.78$ & \nodata  & 0.30\\ 
$14.672\pm0.115$ & $20.288\pm0.021$ & $0.620\pm0.004$ & $ 78.4\pm 0.5$ & $ 0.093$ & $ 0.031$ & 0.081 & \nodata  & \nodata  & $ 5.16$ & \nodata  & $ 2.82$ & \nodata  & 0.30\\ 
$16.144\pm0.119$ & $20.444\pm0.016$ & $0.611\pm0.004$ & $ 77.8\pm 0.5$ & $-0.061$ & $ 0.197$ & 0.084 & $ -1.08$ & $ -0.22$ & $ 4.44$ & $  1.31$ & $ 2.97$ & $  0.32$ & 0.45\\ 
$17.500\pm0.173$ & $20.536\pm0.019$ & $0.606\pm0.005$ & $ 77.9\pm 0.7$ & $-0.085$ & $ 0.234$ & 0.123 & \nodata  & \nodata  & $ 3.79$ & \nodata  & $ 3.13$ & \nodata  & 0.45\\ 
$18.545\pm0.191$ & $20.648\pm0.021$ & $0.588\pm0.006$ & $ 77.4\pm 0.7$ & $-0.058$ & $ 0.173$ & 0.135 & \nodata  & \nodata  & $ 3.29$ & \nodata  & $ 3.26$ & \nodata  & 0.45\\ 
$19.222\pm0.233$ & $20.756\pm0.021$ & $0.562\pm0.007$ & $ 77.2\pm 0.9$ & $ 0.111$ & $ 0.193$ & 0.165 & \nodata  & \nodata  & $ 2.96$ & \nodata  & $ 3.33$ & \nodata  & 0.45\\				  
\cutinhead{GMP 1990}		  
$ 0.015\pm0.000$ & $14.771\pm0.010$ & $0.000\pm0.000$ & $113.7\pm 0.0$ & $ 0.016$ & $ 0.021$ & 0.000 & $  0.00$ & $  0.00$ & $ 0.00$ & $  0.00$ & $ 0.00$ & $  0.00$ & 0.00\\ 
$ 0.039\pm0.014$ & $14.853\pm0.016$ & $0.458\pm0.278$ & $139.6\pm32.0$ & $ 0.000$ & $ 0.000$ & 0.010 & $  5.57$ & $ -6.90$ & $-1.45$ & $ -2.22$ & $ 0.05$ & $ -1.80$ & 2.18\\ 
$ 0.077\pm0.002$ & $14.967\pm0.012$ & $0.361\pm0.023$ & $139.4\pm 2.9$ & $ 0.000$ & $-0.004$ & 0.001 & $  2.41$ & $ -3.67$ & $ 0.01$ & $  0.10$ & $-0.32$ & $  0.02$ & 0.45\\ 
$ 0.109\pm0.001$ & $15.062\pm0.009$ & $0.393\pm0.009$ & $137.9\pm 1.1$ & $ 0.003$ & $-0.010$ & 0.001 & $  0.75$ & $ -1.21$ & $ 0.09$ & $  1.24$ & $-0.77$ & $  0.03$ & 0.37\\ 
$ 0.140\pm0.001$ & $15.158\pm0.011$ & $0.410\pm0.008$ & $137.2\pm 0.9$ & $ 0.002$ & $-0.017$ & 0.001 & $ -1.30$ & $ -0.47$ & $ 1.15$ & $  1.31$ & $-0.08$ & $  0.64$ & 0.46\\ 
$ 0.172\pm0.001$ & $15.265\pm0.012$ & $0.434\pm0.006$ & $136.5\pm 0.8$ & $ 0.002$ & $-0.025$ & 0.001 & $ -1.50$ & $ -0.15$ & $ 1.69$ & $  0.49$ & $-0.17$ & $  0.06$ & 0.37\\ 
$ 0.205\pm0.001$ & $15.370\pm0.011$ & $0.450\pm0.004$ & $135.6\pm 0.5$ & $ 0.005$ & $-0.032$ & 0.001 & $ -0.63$ & $  0.17$ & $ 1.03$ & $ -0.55$ & $-0.43$ & $ -0.43$ & 0.27\\ 
$ 0.245\pm0.002$ & $15.473\pm0.008$ & $0.478\pm0.005$ & $134.0\pm 0.6$ & $ 0.009$ & $-0.041$ & 0.001 & $ -0.48$ & $  0.22$ & $ 1.63$ & $ -1.72$ & $ 0.25$ & $ -1.19$ & 0.35\\ 
$ 0.280\pm0.002$ & $15.574\pm0.007$ & $0.482\pm0.005$ & $133.7\pm 0.6$ & $ 0.012$ & $-0.050$ & 0.001 & $ -0.99$ & $  0.79$ & $ 2.41$ & $ -1.02$ & $ 0.37$ & $ -0.63$ & 0.33\\ 
$ 0.319\pm0.002$ & $15.680\pm0.008$ & $0.494\pm0.005$ & $134.2\pm 0.6$ & $ 0.015$ & $-0.058$ & 0.002 & $ -0.97$ & $  1.50$ & $ 2.69$ & $  0.04$ & $ 0.23$ & $ -0.18$ & 0.37\\ 
$ 0.365\pm0.002$ & $15.778\pm0.008$ & $0.516\pm0.004$ & $134.1\pm 0.5$ & $ 0.019$ & $-0.068$ & 0.002 & $ -0.80$ & $  1.26$ & $ 1.27$ & $ -0.24$ & $-0.68$ & $ -0.32$ & 0.56\\ 
$ 0.411\pm0.002$ & $15.872\pm0.007$ & $0.525\pm0.003$ & $134.5\pm 0.4$ & $ 0.026$ & $-0.078$ & 0.002 & $  0.37$ & $  1.07$ & $ 0.68$ & $ -0.80$ & $-0.76$ & $  0.26$ & 0.46\\ 
$ 0.458\pm0.002$ & $15.969\pm0.006$ & $0.531\pm0.002$ & $135.2\pm 0.3$ & $ 0.028$ & $-0.091$ & 0.001 & $  0.66$ & $  0.65$ & $ 0.30$ & $ -0.15$ & $-1.07$ & $  0.24$ & 0.34\\ 
$ 0.503\pm0.001$ & $16.070\pm0.006$ & $0.524\pm0.002$ & $135.2\pm 0.2$ & $ 0.033$ & $-0.104$ & 0.001 & $  0.02$ & $  0.30$ & $ 0.17$ & $  0.07$ & $-0.54$ & $  0.32$ & 0.30\\ 
$ 0.552\pm0.002$ & $16.169\pm0.006$ & $0.524\pm0.003$ & $134.4\pm 0.3$ & $ 0.039$ & $-0.117$ & 0.002 & $ -0.22$ & $  0.51$ & $ 0.13$ & $ -0.19$ & $ 0.07$ & $ -0.34$ & 0.46\\ 
$ 0.610\pm0.002$ & $16.267\pm0.007$ & $0.537\pm0.002$ & $134.3\pm 0.3$ & $ 0.037$ & $-0.131$ & 0.002 & $ -0.89$ & $  1.33$ & $ 0.52$ & $  0.03$ & $ 0.18$ & $ -0.11$ & 0.32\\ 
$ 0.668\pm0.002$ & $16.368\pm0.007$ & $0.542\pm0.002$ & $134.4\pm 0.3$ & $ 0.043$ & $-0.143$ & 0.002 & $ -0.43$ & $  1.60$ & $ 0.55$ & $ -0.22$ & $ 0.11$ & $ -0.11$ & 0.27\\ 
$ 0.731\pm0.002$ & $16.466\pm0.004$ & $0.542\pm0.002$ & $134.4\pm 0.2$ & $ 0.056$ & $-0.158$ & 0.002 & $  0.30$ & $  1.33$ & $ 0.21$ & $ -0.89$ & $ 0.21$ & $ -0.35$ & 0.26\\ 
$ 0.813\pm0.003$ & $16.567\pm0.005$ & $0.558\pm0.002$ & $134.8\pm 0.2$ & $ 0.060$ & $-0.173$ & 0.002 & $ -0.03$ & $  1.47$ & $ 0.62$ & $  0.02$ & $ 0.25$ & $  0.15$ & 0.24\\ 
$ 0.875\pm0.004$ & $16.665\pm0.005$ & $0.552\pm0.003$ & $134.7\pm 0.3$ & $ 0.065$ & $-0.191$ & 0.002 & $ -0.21$ & $  2.38$ & $ 0.86$ & $  0.12$ & $ 0.32$ & $ -0.01$ & 0.31\\ 
$ 0.961\pm0.004$ & $16.759\pm0.004$ & $0.558\pm0.002$ & $134.7\pm 0.3$ & $ 0.072$ & $-0.212$ & 0.003 & $ -0.37$ & $  1.93$ & $ 0.47$ & $  0.21$ & $ 0.02$ & $  0.23$ & 0.27\\ 
$ 1.057\pm0.003$ & $16.859\pm0.004$ & $0.568\pm0.002$ & $134.2\pm 0.2$ & $ 0.080$ & $-0.231$ & 0.002 & $ -0.83$ & $  1.61$ & $ 0.24$ & $ -0.00$ & $-0.02$ & $  0.21$ & 0.30\\ 
$ 1.147\pm0.004$ & $16.956\pm0.004$ & $0.572\pm0.002$ & $134.3\pm 0.2$ & $ 0.085$ & $-0.250$ & 0.003 & $ -0.57$ & $  1.51$ & $ 0.12$ & $  0.35$ & $ 0.46$ & $ -0.68$ & 0.33\\ 
$ 1.241\pm0.004$ & $17.052\pm0.004$ & $0.574\pm0.002$ & $134.2\pm 0.2$ & $ 0.091$ & $-0.272$ & 0.003 & $ -0.43$ & $  1.33$ & $-0.34$ & $  0.13$ & $-0.20$ & $ -0.38$ & 0.33\\ 
$ 1.359\pm0.004$ & $17.149\pm0.004$ & $0.582\pm0.002$ & $133.9\pm 0.2$ & $ 0.105$ & $-0.293$ & 0.003 & $  0.14$ & $  1.16$ & $-0.16$ & $ -0.27$ & $-0.59$ & $ -0.39$ & 0.28\\ 
$ 1.471\pm0.005$ & $17.247\pm0.004$ & $0.588\pm0.002$ & $134.1\pm 0.2$ & $ 0.112$ & $-0.313$ & 0.004 & $  0.69$ & $  1.00$ & $ 0.58$ & $ -0.18$ & $ 0.12$ & $ -0.55$ & 0.38\\ 
$ 1.592\pm0.005$ & $17.330\pm0.008$ & $0.594\pm0.002$ & $133.9\pm 0.2$ & $ 0.118$ & $-0.339$ & 0.004 & $  0.32$ & $  0.73$ & $ 0.65$ & $ -0.59$ & $ 0.11$ & $  0.10$ & 0.37\\ 
$ 1.714\pm0.005$ & $17.425\pm0.008$ & $0.598\pm0.002$ & $133.7\pm 0.2$ & $ 0.136$ & $-0.358$ & 0.003 & $ -0.46$ & $  0.99$ & $ 0.40$ & $  0.03$ & $-0.07$ & $  0.32$ & 0.30\\ 
$ 1.853\pm0.006$ & $17.531\pm0.004$ & $0.600\pm0.002$ & $133.9\pm 0.2$ & $ 0.126$ & $-0.393$ & 0.004 & $ -0.40$ & $  1.02$ & $ 0.64$ & $ -0.60$ & $ 0.10$ & $ -0.17$ & 0.35\\ 
$ 1.987\pm0.006$ & $17.629\pm0.003$ & $0.600\pm0.002$ & $133.9\pm 0.2$ & $ 0.139$ & $-0.420$ & 0.004 & $ -0.27$ & $  1.15$ & $ 0.50$ & $ -0.15$ & $-0.21$ & $ -0.13$ & 0.29\\ 
$ 2.157\pm0.004$ & $17.734\pm0.003$ & $0.610\pm0.001$ & $134.2\pm 0.1$ & $ 0.157$ & $-0.440$ & 0.003 & $  0.16$ & $  1.10$ & $ 0.48$ & $ -0.17$ & $-0.36$ & $ -0.20$ & 0.14\\ 
$ 2.295\pm0.004$ & $17.832\pm0.003$ & $0.606\pm0.001$ & $134.2\pm 0.1$ & $ 0.164$ & $-0.474$ & 0.003 & $ -0.01$ & $  1.32$ & $ 0.27$ & $  0.17$ & $-0.47$ & $ -0.08$ & 0.12\\ 
$ 2.445\pm0.005$ & $17.927\pm0.003$ & $0.610\pm0.001$ & $134.1\pm 0.1$ & $ 0.172$ & $-0.497$ & 0.003 & $ -0.09$ & $  1.30$ & $ 0.00$ & $  0.33$ & $-0.31$ & $ -0.09$ & 0.13\\ 
$ 2.609\pm0.006$ & $18.021\pm0.003$ & $0.613\pm0.001$ & $134.0\pm 0.2$ & $ 0.179$ & $-0.521$ & 0.004 & $ -0.18$ & $  1.39$ & $-0.07$ & $  0.28$ & $-0.38$ & $  0.08$ & 0.17\\ 
$ 2.810\pm0.006$ & $18.111\pm0.003$ & $0.623\pm0.001$ & $134.2\pm 0.1$ & $ 0.178$ & $-0.545$ & 0.004 & $ -0.06$ & $  0.90$ & $-0.10$ & $  0.34$ & $-0.09$ & $  0.27$ & 0.18\\ 
$ 2.990\pm0.007$ & $18.206\pm0.003$ & $0.615\pm0.001$ & $134.2\pm 0.2$ & $ 0.207$ & $-0.580$ & 0.005 & $  0.15$ & $  1.20$ & $ 0.14$ & $ -0.04$ & $-0.09$ & $ -0.02$ & 0.19\\ 
$ 3.166\pm0.008$ & $18.300\pm0.003$ & $0.616\pm0.001$ & $134.2\pm 0.2$ & $ 0.215$ & $-0.606$ & 0.006 & $  0.01$ & $  1.28$ & $-0.16$ & $ -0.09$ & $-0.35$ & $  0.18$ & 0.19\\ 
$ 3.389\pm0.014$ & $18.392\pm0.003$ & $0.623\pm0.002$ & $134.1\pm 0.3$ & $ 0.247$ & $-0.625$ & 0.010 & $ -0.16$ & $  1.05$ & $-0.16$ & $  0.42$ & $-0.36$ & $  0.57$ & 0.37\\ 
$ 3.587\pm0.016$ & $18.490\pm0.005$ & $0.618\pm0.002$ & $133.7\pm 0.3$ & $ 0.253$ & $-0.664$ & 0.011 & $  0.35$ & $  1.10$ & $-0.28$ & $ -0.46$ & $-0.67$ & $ -0.48$ & 0.49\\ 
$ 3.880\pm0.011$ & $18.589\pm0.003$ & $0.619\pm0.001$ & $134.0\pm 0.2$ & $ 0.264$ & $-0.666$ & 0.008 & $  0.20$ & $  0.92$ & $-0.42$ & $ -0.04$ & $-0.42$ & $ -0.43$ & 0.25\\ 
$ 4.321\pm0.018$ & $18.719\pm0.003$ & $0.598\pm0.002$ & $133.9\pm 0.3$ & $ 0.232$ & $-0.671$ & 0.013 & \nodata  & \nodata  & $-0.58$ & \nodata  & $ 0.21$ & \nodata  & 0.25\\ 
$ 4.787\pm0.026$ & $18.889\pm0.003$ & $0.564\pm0.003$ & $134.4\pm 0.4$ & $ 0.216$ & $-0.593$ & 0.018 & \nodata  & \nodata  & $-0.77$ & \nodata  & $ 0.72$ & \nodata  & 0.25\\ 
$ 5.383\pm0.022$ & $19.061\pm0.004$ & $0.574\pm0.002$ & $134.2\pm 0.3$ & $ 0.238$ & $-0.627$ & 0.016 & \nodata  & \nodata  & $-1.03$ & \nodata  & $ 1.09$ & \nodata  & 0.25\\ 
$ 6.062\pm0.021$ & $19.157\pm0.005$ & $0.586\pm0.002$ & $134.4\pm 0.2$ & $ 0.250$ & $-0.668$ & 0.015 & \nodata  & \nodata  & $-1.29$ & \nodata  & $ 1.23$ & \nodata  & 0.25\\ 
$ 6.704\pm0.034$ & $19.252\pm0.005$ & $0.581\pm0.003$ & $134.3\pm 0.4$ & $ 0.233$ & $-0.662$ & 0.024 & \nodata  & \nodata  & $-1.47$ & \nodata  & $ 1.15$ & \nodata  & 0.25\\ 
$ 7.484\pm0.057$ & $19.403\pm0.004$ & $0.578\pm0.005$ & $133.7\pm 0.5$ & $ 0.165$ & $-0.626$ & 0.040 & \nodata  & \nodata  & $-1.55$ & \nodata  & $ 0.86$ & \nodata  & 0.25\\ 
$ 8.343\pm0.061$ & $19.664\pm0.004$ & $0.509\pm0.005$ & $133.6\pm 0.6$ & $-0.025$ & $-0.109$ & 0.043 & \nodata  & \nodata  & $-1.39$ & \nodata  & $ 0.43$ & \nodata  & 0.25\\ 
$ 9.176\pm0.024$ & $19.916\pm0.006$ & $0.500\pm0.002$ & $134.7\pm 0.2$ & $-0.080$ & $ 0.064$ & 0.017 & $ -0.38$ & $ -0.45$ & $-0.90$ & $  0.28$ & $ 0.05$ & $ -0.11$ & 0.23\\ 
$ 9.937\pm0.028$ & $20.074\pm0.007$ & $0.509\pm0.002$ & $134.6\pm 0.2$ & $-0.098$ & $ 0.038$ & 0.020 & $ -0.28$ & $ -0.50$ & $-0.38$ & $  0.07$ & $-0.24$ & $ -0.30$ & 0.27\\ 
$10.724\pm0.040$ & $20.201\pm0.008$ & $0.511\pm0.003$ & $135.0\pm 0.3$ & $-0.089$ & $ 0.033$ & 0.028 & $ -0.28$ & $ -0.45$ & $-0.64$ & $  0.06$ & $-0.59$ & $ -0.11$ & 0.33\\ 
$11.760\pm0.034$ & $20.321\pm0.010$ & $0.531\pm0.002$ & $134.6\pm 0.2$ & $-0.004$ & $ 0.054$ & 0.024 & \nodata  & \nodata  & $-0.89$ & \nodata  & $-0.45$ & \nodata  & 0.33\\ 
$12.515\pm0.038$ & $20.437\pm0.013$ & $0.526\pm0.002$ & $134.2\pm 0.2$ & $-0.058$ & $ 0.048$ & 0.027 & $  0.15$ & $  0.24$ & $-0.91$ & $  0.28$ & $-0.24$ & $ -0.15$ & 0.28\\ 
$13.158\pm0.045$ & $20.541\pm0.014$ & $0.525\pm0.002$ & $134.0\pm 0.3$ & $-0.150$ & $ 0.018$ & 0.032 & $  0.00$ & $  0.29$ & $-0.94$ & $ -0.23$ & $-0.26$ & $  0.17$ & 0.33\\ 
$13.724\pm0.056$ & $20.612\pm0.019$ & $0.524\pm0.003$ & $134.3\pm 0.3$ & $-0.161$ & $ 0.020$ & 0.039 & \nodata  & \nodata  & $-0.97$ & \nodata  & $-0.32$ & \nodata  & 0.33\\ 
$14.310\pm0.056$ & $20.666\pm0.025$ & $0.527\pm0.003$ & $134.7\pm 0.3$ & $-0.147$ & $ 0.014$ & 0.039 & \nodata  & \nodata  & $-1.00$ & \nodata  & $-0.38$ & \nodata  & 0.33\\ 
$14.843\pm0.072$ & $20.728\pm0.030$ & $0.526\pm0.003$ & $134.4\pm 0.4$ & $-0.163$ & $-0.027$ & 0.051 & \nodata  & \nodata  & $-1.03$ & \nodata  & $-0.43$ & \nodata  & 0.33\\ 
$15.322\pm0.073$ & $20.790\pm0.041$ & $0.525\pm0.003$ & $134.3\pm 0.4$ & $-0.132$ & $-0.017$ & 0.051 & \nodata  & \nodata  & $-1.06$ & \nodata  & $-0.48$ & \nodata  & 0.33\\ 
$15.669\pm0.092$ & $20.808\pm0.055$ & $0.525\pm0.004$ & $134.5\pm 0.5$ & $-0.143$ & $-0.012$ & 0.065 & \nodata  & \nodata  & $-1.08$ & \nodata  & $-0.52$ & \nodata  & 0.33\\ 
$16.136\pm0.192$ & $20.785\pm0.055$ & $0.528\pm0.008$ & $134.5\pm 0.9$ & $-0.105$ & $-0.003$ & 0.136 & \nodata  & \nodata  & $-1.11$ & \nodata  & $-0.56$ & \nodata  & 0.33\\ 
\cutinhead{GMP 2440}		  
$ 0.015\pm0.004$ & $14.567\pm0.008$ & $0.109\pm0.299$ & $188.2\pm88.3$ & $ 0.000$ & $ 0.005$ & 0.002 & $ -5.18$ & $ -3.32$ & $ 1.84$ & $  3.00$ & $-0.27$ & $  0.51$ & 0.95\\ 
$ 0.040\pm0.004$ & $14.725\pm0.008$ & $0.083\pm0.135$ & $139.8\pm50.9$ & $ 0.000$ & $ 0.000$ & 0.003 & $  3.99$ & $ -0.30$ & $-0.75$ & $ -2.82$ & $-0.01$ & $  0.44$ & 1.00\\ 
$ 0.053\pm0.002$ & $14.860\pm0.009$ & $0.108\pm0.053$ & $132.9\pm15.7$ & $ 0.000$ & $-0.000$ & 0.002 & $  3.88$ & $  1.38$ & $ 0.55$ & $ -2.44$ & $-0.41$ & $  0.41$ & 0.67\\ 
$ 0.067\pm0.001$ & $14.991\pm0.022$ & $0.136\pm0.022$ & $126.7\pm 5.3$ & $ 0.000$ & $ 0.000$ & 0.001 & $  1.50$ & $  1.76$ & $ 1.00$ & $ -1.28$ & $-0.43$ & $  0.02$ & 0.47\\ 
$ 0.080\pm0.001$ & $15.094\pm0.021$ & $0.148\pm0.009$ & $123.1\pm 2.2$ & $ 0.000$ & $ 0.002$ & 0.000 & $  0.16$ & $  0.84$ & $ 0.75$ & $ -0.41$ & $-0.33$ & $ -0.06$ & 0.39\\ 
$ 0.092\pm0.001$ & $15.167\pm0.011$ & $0.156\pm0.006$ & $121.0\pm 1.4$ & $ 0.000$ & $ 0.003$ & 0.000 & $ -0.48$ & $ -0.08$ & $ 0.27$ & $  0.16$ & $-0.34$ & $ -0.02$ & 0.36\\ 
$ 0.106\pm0.001$ & $15.257\pm0.014$ & $0.190\pm0.007$ & $119.2\pm 1.3$ & $ 0.000$ & $ 0.005$ & 0.000 & $ -0.78$ & $ -0.70$ & $ 0.42$ & $  0.25$ & $-0.25$ & $ -0.32$ & 0.39\\ 
$ 0.122\pm0.001$ & $15.364\pm0.012$ & $0.223\pm0.007$ & $117.7\pm 1.2$ & $-0.000$ & $ 0.007$ & 0.001 & $ -1.06$ & $ -0.75$ & $-0.66$ & $  0.06$ & $ 0.08$ & $ -0.65$ & 0.36\\ 
$ 0.135\pm0.001$ & $15.473\pm0.012$ & $0.211\pm0.007$ & $117.1\pm 1.1$ & $-0.001$ & $ 0.009$ & 0.001 & $ -1.11$ & $ -0.87$ & $-0.45$ & $ -0.20$ & $ 0.37$ & $ -0.71$ & 0.31\\ 
$ 0.149\pm0.001$ & $15.578\pm0.011$ & $0.209\pm0.006$ & $116.7\pm 1.0$ & $-0.001$ & $ 0.012$ & 0.001 & $ -0.91$ & $ -0.92$ & $ 0.34$ & $ -0.43$ & $ 0.63$ & $ -0.66$ & 0.24\\ 
$ 0.163\pm0.001$ & $15.673\pm0.008$ & $0.211\pm0.005$ & $116.6\pm 0.9$ & $-0.001$ & $ 0.015$ & 0.001 & $ -0.79$ & $ -0.89$ & $ 0.52$ & $ -0.47$ & $ 0.57$ & $ -0.31$ & 0.20\\ 
$ 0.178\pm0.001$ & $15.791\pm0.010$ & $0.197\pm0.009$ & $117.0\pm 1.6$ & $ 0.000$ & $ 0.020$ & 0.001 & $ -1.24$ & $ -1.61$ & $ 0.44$ & $ -0.96$ & $ 0.86$ & $  0.67$ & 0.40\\ 
$ 0.197\pm0.002$ & $15.890\pm0.017$ & $0.201\pm0.009$ & $117.2\pm 1.5$ & $ 0.000$ & $ 0.025$ & 0.001 & $ -0.88$ & $ -1.03$ & $ 0.53$ & $ -1.30$ & $ 0.80$ & $  1.11$ & 0.41\\ 
$ 0.218\pm0.002$ & $15.980\pm0.016$ & $0.216\pm0.008$ & $115.8\pm 1.4$ & $ 0.001$ & $ 0.030$ & 0.001 & $ -0.21$ & $ -0.67$ & $ 0.76$ & $ -1.08$ & $ 0.91$ & $  1.42$ & 0.41\\ 
$ 0.244\pm0.002$ & $16.096\pm0.008$ & $0.244\pm0.007$ & $113.9\pm 1.1$ & $ 0.000$ & $ 0.037$ & 0.001 & $  0.18$ & $  0.41$ & $ 0.93$ & $ -1.01$ & $ 0.74$ & $  1.04$ & 0.39\\ 
$ 0.273\pm0.002$ & $16.193\pm0.010$ & $0.268\pm0.007$ & $111.6\pm 1.0$ & $-0.002$ & $ 0.045$ & 0.001 & $ -0.56$ & $ -1.33$ & $ 0.99$ & $ -0.89$ & $ 0.59$ & $  0.50$ & 0.35\\ 
$ 0.303\pm0.002$ & $16.278\pm0.009$ & $0.284\pm0.007$ & $110.6\pm 1.0$ & $-0.001$ & $ 0.053$ & 0.001 & $ -1.18$ & $ -1.23$ & $ 1.85$ & $ -0.53$ & $ 1.03$ & $  0.32$ & 0.30\\ 
$ 0.335\pm0.002$ & $16.377\pm0.007$ & $0.297\pm0.006$ & $110.1\pm 0.8$ & $ 0.001$ & $ 0.061$ & 0.001 & $ -1.54$ & $ -0.53$ & $ 2.15$ & $  0.05$ & $ 0.94$ & $  0.13$ & 0.32\\ 
$ 0.371\pm0.002$ & $16.474\pm0.006$ & $0.312\pm0.005$ & $109.6\pm 0.6$ & $ 0.000$ & $ 0.068$ & 0.001 & $ -1.11$ & $ -0.25$ & $ 1.44$ & $  0.19$ & $ 0.08$ & $  0.30$ & 0.42\\ 
$ 0.420\pm0.002$ & $16.575\pm0.006$ & $0.334\pm0.005$ & $109.7\pm 0.6$ & $ 0.000$ & $ 0.080$ & 0.002 & $  0.13$ & $  0.40$ & $ 2.05$ & $ -0.20$ & $ 0.27$ & $ -0.05$ & 0.43\\ 
$ 0.467\pm0.003$ & $16.675\pm0.006$ & $0.341\pm0.005$ & $109.0\pm 0.7$ & $ 0.004$ & $ 0.091$ & 0.002 & $ -0.07$ & $  1.16$ & $ 1.34$ & $  0.36$ & $-0.02$ & $ -0.35$ & 0.67\\ 
$ 0.512\pm0.003$ & $16.773\pm0.007$ & $0.325\pm0.006$ & $109.1\pm 0.8$ & $ 0.008$ & $ 0.104$ & 0.002 & $  0.35$ & $  2.55$ & $ 1.48$ & $ -0.69$ & $-0.12$ & $  0.05$ & 0.59\\ 
$ 0.565\pm0.004$ & $16.870\pm0.006$ & $0.337\pm0.006$ & $108.0\pm 0.8$ & $ 0.013$ & $ 0.114$ & 0.003 & $ -0.74$ & $  2.42$ & $ 2.33$ & $ -0.18$ & $ 0.41$ & $ -0.08$ & 0.47\\ 
$ 0.637\pm0.003$ & $16.966\pm0.005$ & $0.338\pm0.005$ & $106.6\pm 0.6$ & $ 0.011$ & $ 0.124$ & 0.002 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 0.694\pm0.004$ & $17.067\pm0.005$ & $0.325\pm0.005$ & $105.9\pm 0.7$ & $ 0.007$ & $ 0.132$ & 0.002 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 0.774\pm0.005$ & $17.166\pm0.005$ & $0.329\pm0.006$ & $110.1\pm 0.8$ & $ 0.000$ & $ 0.140$ & 0.004 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 0.880\pm0.006$ & $17.267\pm0.005$ & $0.366\pm0.006$ & $109.8\pm 0.7$ & $-0.015$ & $ 0.145$ & 0.004 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 1.041\pm0.004$ & $17.372\pm0.004$ & $0.305\pm0.004$ & $114.1\pm 0.6$ & $-0.047$ & $ 0.043$ & 0.003 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 1.164\pm0.008$ & $17.472\pm0.004$ & $0.292\pm0.007$ & $112.0\pm 0.9$ & $-0.018$ & $-0.000$ & 0.005 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 1.272\pm0.005$ & $17.571\pm0.003$ & $0.297\pm0.004$ & $108.6\pm 0.6$ & $ 0.000$ & $ 0.001$ & 0.004 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.47\\ 
$ 1.404\pm0.006$ & $17.666\pm0.003$ & $0.319\pm0.004$ & $108.8\pm 0.5$ & $-0.004$ & $ 0.001$ & 0.004 & $  0.04$ & $  0.31$ & $ 0.40$ & $ -1.02$ & $ 0.54$ & $ -1.02$ & 0.45\\ 
$ 1.526\pm0.005$ & $17.760\pm0.003$ & $0.325\pm0.003$ & $108.2\pm 0.4$ & $-0.010$ & $ 0.001$ & 0.004 & $  0.23$ & $ -0.33$ & $ 0.81$ & $ -0.39$ & $-0.18$ & $ -0.20$ & 0.36\\ 
$ 1.670\pm0.007$ & $17.854\pm0.004$ & $0.332\pm0.004$ & $108.8\pm 0.5$ & $-0.005$ & $-0.008$ & 0.005 & $ -0.08$ & $  0.27$ & $ 0.83$ & $ -0.50$ & $ 0.69$ & $  0.01$ & 0.48\\ 
$ 1.790\pm0.008$ & $17.953\pm0.004$ & $0.328\pm0.004$ & $107.2\pm 0.6$ & $-0.017$ & $-0.002$ & 0.006 & $ -0.19$ & $  0.10$ & $ 0.01$ & $  0.41$ & $ 0.47$ & $ -0.46$ & 0.40\\ 
$ 1.917\pm0.008$ & $18.055\pm0.003$ & $0.326\pm0.004$ & $108.5\pm 0.5$ & $-0.015$ & $-0.006$ & 0.006 & $ -0.18$ & $  0.24$ & $ 0.23$ & $ -0.50$ & $ 0.65$ & $  0.19$ & 0.36\\ 
$ 2.060\pm0.009$ & $18.149\pm0.006$ & $0.325\pm0.004$ & $108.5\pm 0.5$ & $-0.003$ & $ 0.004$ & 0.006 & $ -0.40$ & $  0.63$ & $ 0.18$ & $ -0.25$ & $-0.36$ & $  0.39$ & 0.42\\ 
$ 2.263\pm0.006$ & $18.255\pm0.006$ & $0.344\pm0.002$ & $107.8\pm 0.3$ & $ 0.006$ & $ 0.004$ & 0.004 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.42\\ 
$ 2.419\pm0.004$ & $18.369\pm0.003$ & $0.343\pm0.002$ & $107.7\pm 0.2$ & $-0.008$ & $ 0.004$ & 0.003 & $ -0.08$ & $  0.16$ & $ 0.35$ & $  0.29$ & $-0.05$ & $  0.01$ & 0.14\\ 
$ 2.589\pm0.005$ & $18.469\pm0.004$ & $0.349\pm0.002$ & $107.4\pm 0.2$ & $-0.022$ & $ 0.005$ & 0.004 & $  0.11$ & $  0.02$ & $ 0.16$ & $ -0.02$ & $-0.28$ & $  0.06$ & 0.16\\ 
$ 2.755\pm0.006$ & $18.568\pm0.004$ & $0.354\pm0.002$ & $107.2\pm 0.2$ & $-0.027$ & $ 0.007$ & 0.004 & $  0.05$ & $  0.12$ & $ 0.67$ & $  0.17$ & $ 0.19$ & $  0.00$ & 0.20\\ 
$ 2.948\pm0.008$ & $18.671\pm0.003$ & $0.366\pm0.002$ & $106.9\pm 0.3$ & $-0.017$ & $ 0.008$ & 0.006 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.20\\ 
$ 3.151\pm0.007$ & $18.772\pm0.003$ & $0.373\pm0.002$ & $107.7\pm 0.2$ & $-0.022$ & $ 0.015$ & 0.005 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.20\\ 
$ 3.358\pm0.006$ & $18.871\pm0.004$ & $0.380\pm0.001$ & $107.9\pm 0.2$ & $-0.014$ & $ 0.012$ & 0.004 & $  0.14$ & $  0.04$ & $ 0.74$ & $ -0.14$ & $-0.01$ & $ -0.29$ & 0.14\\ 
$ 3.529\pm0.007$ & $18.971\pm0.003$ & $0.378\pm0.002$ & $107.7\pm 0.2$ & $-0.032$ & $ 0.009$ & 0.005 & $  0.35$ & $  0.09$ & $ 0.74$ & $ -0.51$ & $ 0.12$ & $ -0.58$ & 0.19\\ 
$ 3.731\pm0.010$ & $19.068\pm0.004$ & $0.382\pm0.002$ & $107.6\pm 0.3$ & $-0.029$ & $ 0.002$ & 0.007 & $ -0.04$ & $ -0.15$ & $ 0.76$ & $ -0.19$ & $ 0.26$ & $ -0.40$ & 0.20\\ 
$ 3.982\pm0.011$ & $19.168\pm0.004$ & $0.390\pm0.002$ & $107.2\pm 0.3$ & $-0.031$ & $ 0.003$ & 0.008 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.20\\ 
$ 4.237\pm0.008$ & $19.272\pm0.003$ & $0.397\pm0.002$ & $107.5\pm 0.2$ & $ 0.014$ & $ 0.007$ & 0.006 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.20\\ 
$ 4.454\pm0.012$ & $19.362\pm0.006$ & $0.397\pm0.002$ & $107.4\pm 0.3$ & $ 0.004$ & $ 0.014$ & 0.009 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.20\\ 
$ 4.702\pm0.012$ & $19.462\pm0.006$ & $0.403\pm0.002$ & $107.4\pm 0.2$ & $ 0.002$ & $ 0.023$ & 0.008 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.20\\ 
$ 4.955\pm0.013$ & $19.571\pm0.005$ & $0.408\pm0.002$ & $107.6\pm 0.3$ & $ 0.022$ & $ 0.001$ & 0.009 & $  0.01$ & $  0.03$ & $ 0.80$ & $ -0.39$ & $-0.05$ & $ -0.14$ & 0.21\\ 
$ 5.199\pm0.016$ & $19.671\pm0.005$ & $0.409\pm0.002$ & $107.7\pm 0.3$ & $ 0.006$ & $ 0.004$ & 0.011 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.21\\ 
$ 5.438\pm0.014$ & $19.773\pm0.004$ & $0.400\pm0.002$ & $108.0\pm 0.3$ & $ 0.010$ & $ 0.023$ & 0.010 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.21\\ 
$ 5.695\pm0.013$ & $19.862\pm0.007$ & $0.403\pm0.002$ & $107.8\pm 0.2$ & $-0.002$ & $ 0.022$ & 0.010 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.21\\ 
$ 5.929\pm0.014$ & $19.958\pm0.007$ & $0.397\pm0.002$ & $107.6\pm 0.2$ & $-0.027$ & $ 0.016$ & 0.010 & $ -0.17$ & $  0.08$ & $ 1.03$ & $ -0.03$ & $ 0.11$ & $ -0.26$ & 0.18\\ 
$ 6.153\pm0.016$ & $20.060\pm0.006$ & $0.391\pm0.002$ & $108.0\pm 0.3$ & $-0.035$ & $ 0.024$ & 0.011 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.18\\ 
$ 6.363\pm0.020$ & $20.156\pm0.006$ & $0.389\pm0.003$ & $108.4\pm 0.3$ & $-0.017$ & $ 0.031$ & 0.014 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.18\\ 
$ 6.824\pm0.023$ & $20.365\pm0.008$ & $0.368\pm0.003$ & $108.0\pm 0.4$ & $ 0.003$ & $ 0.015$ & 0.016 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.18\\ 
$ 7.294\pm0.025$ & $20.559\pm0.010$ & $0.360\pm0.003$ & $108.1\pm 0.4$ & $-0.002$ & $ 0.019$ & 0.018 & $  0.12$ & $ -0.17$ & $ 1.74$ & $ -0.50$ & $ 0.46$ & $  0.10$ & 0.23\\ 
$ 7.837\pm0.032$ & $20.749\pm0.011$ & $0.369\pm0.004$ & $108.2\pm 0.5$ & $-0.070$ & $-0.029$ & 0.023 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$ 8.369\pm0.056$ & $20.905\pm0.015$ & $0.364\pm0.006$ & $108.4\pm 0.7$ & $ 0.017$ & $ 0.081$ & 0.039 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$ 8.831\pm0.073$ & $21.088\pm0.016$ & $0.349\pm0.008$ & $108.6\pm 1.0$ & $ 0.009$ & $ 0.068$ & 0.052 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$ 9.380\pm0.088$ & $21.272\pm0.016$ & $0.331\pm0.009$ & $107.0\pm 1.1$ & $-0.026$ & $ 0.155$ & 0.062 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$10.130\pm0.079$ & $21.437\pm0.019$ & $0.336\pm0.007$ & $107.5\pm 0.9$ & $-0.144$ & $ 0.146$ & 0.056 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$11.088\pm0.072$ & $21.674\pm0.017$ & $0.350\pm0.006$ & $107.2\pm 0.8$ & $-0.109$ & $ 0.158$ & 0.051 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$11.928\pm0.082$ & $21.888\pm0.021$ & $0.339\pm0.006$ & $108.6\pm 0.8$ & $ 0.050$ & $ 0.306$ & 0.058 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$12.852\pm0.119$ & $22.021\pm0.029$ & $0.349\pm0.008$ & $107.2\pm 1.1$ & $ 0.144$ & $ 0.278$ & 0.084 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$13.723\pm0.145$ & $22.144\pm0.037$ & $0.343\pm0.010$ & $105.5\pm 1.2$ & $ 0.256$ & $ 0.209$ & 0.103 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
$14.478\pm0.206$ & $22.245\pm0.037$ & $0.334\pm0.013$ & $105.8\pm 1.7$ & $ 0.054$ & $ 0.236$ & 0.146 & \nodata  & \nodata  & $ 0.00$ & \nodata  & $ 0.00$ & \nodata  & 0.23\\ 
\enddata 
\tablenotetext{a}{Error on the center coordinates derived from the residual rms 
of the ellipse fit to the isophotes: Err$={\rm 
    rms_{fit}}/\sqrt{N}$ with $N\leq128$ the number of fitted points 
  of the isophote.}   
\tablenotetext{b}{Error of Fourier coefficients 
  defined as 
  Err$=\sqrt{\frac{\sum_{i=10}^{N/2}\,\left(a_i^2+b_i^2\right)}{N/2-10}}\times\frac{100}{a}$.} 
\end{deluxetable} 
\end{rotate}

\clearpage		   	 			                 
 
\begin{deluxetable}{crrrrrrrrr}	 			                 
\tablecolumns{10}  
\tabletypesize{\tiny}  
\tablewidth{0pt} 
\tablecaption{Second, eighth, tenth and twelfth order cosine Fourier 
   coefficients of the isophotal shape decomposition of 
   GMP1176\label{tab:phot1176}}  
\tablehead{  
\colhead{$a$} & \colhead{$a_2/a$} & \colhead{$a_{8}/a$} & 
\colhead{$a_{10}/a$} & \colhead{$a_{12}/a$} &  
\colhead{$a$} & \colhead{$a_2/a$} & \colhead{$a_{8}/a$} & 
\colhead{$a_{10}/a$} & \colhead{$a_{12}/a$} \\ 
\colhead{[arcsec]} & \colhead{$\times 100$} & \colhead{$\times 100$} &  
\colhead{$\times 100$} & \colhead{$\times 100$} & 
\colhead{[arcsec]} & \colhead{$\times 100$} & \colhead{$\times 100$} &  
\colhead{$\times 100$} & \colhead{$\times 100$} } 
\startdata 
$0.015$ & $-0.05$ & $-0.34$ & $-0.17$ & $-0.02$ & $ 1.489$ & $ 2.42$ & $ 2.92$ & $ 1.63$ & $ 1.09$\\       
$0.044$ & $-0.17$ & $ 0.43$ & $ 0.34$ & $-0.06$ & $ 1.604$ & $ 2.54$ & $ 2.85$ & $ 1.58$ & $ 0.94$\\         
$0.059$ & $-0.13$ & $ 0.66$ & $ 0.17$ & $-0.17$ & $ 1.741$ & $ 2.78$ & $ 2.43$ & $ 1.21$ & $ 0.71$\\         
$0.073$ & $-0.05$ & $ 0.53$ & $ 0.05$ & $-0.13$ & $ 1.874$ & $ 2.90$ & $ 2.13$ & $ 0.99$ & $ 0.85$\\         
$0.086$ & $ 0.05$ & $ 0.48$ & $ 0.09$ & $-0.16$ & $ 2.005$ & $ 2.90$ & $ 2.08$ & $ 1.05$ & $ 0.90$\\         
$0.097$ & $ 0.12$ & $ 0.54$ & $ 0.13$ & $-0.16$ & $ 2.254$ & $ 3.01$ & $ 2.27$ & $ 1.40$ & $ 1.07$\\         
$0.111$ & $ 0.23$ & $-0.12$ & $-0.19$ & $-0.10$ & $ 2.526$ & $ 3.12$ & $ 2.89$ & $ 1.95$ & $ 1.27$\\         
$0.126$ & $ 0.16$ & $ 0.19$ & $-0.07$ & $-0.15$ & $ 2.803$ & $ 3.18$ & $ 3.19$ & $ 2.05$ & $ 1.13$\\         
$0.139$ & $ 0.11$ & $ 0.07$ & $-0.08$ & $ 0.06$ & $ 3.091$ & $ 3.18$ & $ 3.07$ & $ 1.95$ & $ 0.97$\\         
$0.154$ & $ 0.16$ & $ 0.22$ & $-0.05$ & $ 0.17$ & $ 3.391$ & $ 3.06$ & $ 2.87$ & $ 1.75$ & $ 0.81$\\         
$0.171$ & $ 0.23$ & $ 0.25$ & $ 0.03$ & $ 0.15$ & $ 3.684$ & $ 2.86$ & $ 2.69$ & $ 1.46$ & $ 0.55$\\         
$0.193$ & $ 0.17$ & $ 0.37$ & $-0.24$ & $ 0.08$ & $ 3.889$ & $ 2.69$ & $ 2.47$ & $ 1.32$ & $ 0.39$\\         
$0.215$ & $ 0.15$ & $-0.11$ & $-0.18$ & $-0.14$ & $ 4.306$ & $ 2.38$ & $ 1.84$ & $ 1.21$ & $ 0.21$\\         
$0.239$ & $ 0.15$ & $ 0.00$ & $-0.08$ & $-0.22$ & $ 4.676$ & $ 2.23$ & $ 1.91$ & $ 0.83$ & $ 0.11$\\         
$0.266$ & $ 0.06$ & $ 0.33$ & $-0.02$ & $-0.42$ & $ 5.157$ & $ 2.01$ & $ 1.87$ & $ 0.96$ & $ 0.47$\\         
$0.293$ & $ 0.01$ & $ 0.69$ & $-0.22$ & $-0.72$ & $ 5.661$ & $ 1.75$ & $ 1.04$ & $ 0.81$ & $ 0.16$\\         
$0.322$ & $ 0.03$ & $ 0.65$ & $-0.43$ & $-0.63$ & $ 6.190$ & $ 1.59$ & $ 0.48$ & $ 0.63$ & $-0.12$\\         
$0.354$ & $ 0.06$ & $ 0.36$ & $-0.52$ & $-0.43$ & $ 6.797$ & $ 1.56$ & $ 0.46$ & $ 0.61$ & $-0.08$\\         
$0.395$ & $ 0.15$ & $ 0.68$ & $-0.05$ & $ 0.20$ & $ 7.536$ & $ 1.67$ & $ 1.00$ & $ 0.81$ & $ 0.24$\\         
$0.436$ & $ 0.23$ & $ 0.65$ & $-0.01$ & $ 0.07$ & $ 8.281$ & $ 1.85$ & $ 1.71$ & $ 1.21$ & $ 0.59$\\         
$0.481$ & $ 0.31$ & $ 0.46$ & $ 0.00$ & $ 0.05$ & $ 9.114$ & $ 1.98$ & $ 2.03$ & $ 1.52$ & $ 0.78$\\         
$0.534$ & $ 0.40$ & $ 0.30$ & $-0.09$ & $-0.13$ & $10.019$ & $ 1.80$ & $ 1.15$ & $ 0.62$ & $ 0.97$\\         
$0.608$ & $ 0.69$ & $ 1.30$ & $ 0.98$ & $ 0.72$ & $10.898$ & $ 1.58$ & $ 0.35$ & $-0.22$ & $ 1.04$\\         
$0.692$ & $ 0.95$ & $ 2.01$ & $ 1.37$ & $ 0.72$ & $11.918$ & $ 1.37$ & $-0.11$ & $-0.70$ & $ 0.96$\\         
$0.779$ & $ 1.20$ & $ 2.14$ & $ 1.45$ & $ 0.90$ & $13.164$ & $ 1.16$ & $-0.12$ & $-0.72$ & $ 0.67$\\         
$0.866$ & $ 1.26$ & $ 2.19$ & $ 1.61$ & $ 0.84$ & $14.672$ & $ 0.97$ & $ 0.43$ & $-0.15$ & $ 0.12$\\         
$0.946$ & $ 1.33$ & $ 2.03$ & $ 1.12$ & $ 0.52$ & $16.144$ & $ 0.81$ & $ 1.28$ & $ 0.72$ & $-0.53$\\         
$1.046$ & $ 1.58$ & $ 2.71$ & $ 1.60$ & $ 1.00$ & $17.500$ & $ 0.67$ & $ 2.10$ & $ 1.57$ & $-1.14$\\         
$1.148$ & $ 1.79$ & $ 3.36$ & $ 1.97$ & $ 1.20$ & $18.545$ & $ 0.56$ & $ 2.74$ & $ 2.22$ & $-1.62$\\         
$1.246$ & $ 1.98$ & $ 3.33$ & $ 1.71$ & $ 0.87$ & $19.222$ & $ 0.49$ & $ 3.15$ & $ 2.65$ & $-1.92$\\         
$1.375$ & $ 2.32$ & $ 3.26$ & $ 1.43$ & $ 0.77$ & \nodata  & \nodata & \nodata & \nodata & \nodata\\              
\enddata 
\end{deluxetable}
\begin{tabular}{lcrccrccc}   
\tableline 
\tableline  
\multicolumn{1}{c}{Object} &   
\multicolumn{1}{c}{Run} & \multicolumn{1}{c}{P.A.} &   
\multicolumn{1}{c}{Position} & \multicolumn{1}{c}{Offset} &   
\multicolumn{1}{c}{Single Exp. Time}& \multicolumn{1}{c}{Total Exp. Time} & 
\multicolumn{1}{c}{FWHM} & \multicolumn{1}{c}{Q}\\  
\multicolumn{1}{c}{} &   
\multicolumn{1}{c}{} & \multicolumn{1}{c}{[$^\circ$]} &   
\multicolumn{1}{c}{} & \multicolumn{1}{c}{[arcsec]} &   
\multicolumn{1}{c}{[s]} & \multicolumn{1}{c}{[h]} & 
\multicolumn{1}{c}{}& \multicolumn{1}{c}{[arcsec]} \\  
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &  
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(7)} &  
\multicolumn{1}{c}{(9)} \\  
\tableline   
\object{GMP 0144} & 1 & 46  & DG             & \nodata& $1\times2700$      & 0.8 &    2.2 & 2\\ 
                  & 1 & 1   & MN             & \nodata& $1\times2700$      & 0.8 &    1.8 & 1\\          
\object{GMP 2417} & 3 & 55  & $\parallel$ MJ & 3.8 S  & $6\times3600$      & 6.0 &    1.7 & 3\\ 
                  & 3 & 145 & MN             & \nodata& $3\times3600$      & 3.0 &    2.3 & 3\\ 
\object{GMP 2440} & 1 & 75  & DG             & \nodata& $1\times2700$      & 0.8 &    3.2 & 2\\ 
                  & 1 & 18  & MN             & \nodata& $1\times2700$      & 0.8 &    1.9 & 2\\ 
\object{GMP 2921} & 5 & 171 & MN             & \nodata& $3\times3600$      & 3.0 &    2.7 & 2\\ 
\object{GMP 3329} & 5 & 135 & MN             & \nodata& $3\times3600$      & 3.0 &    2.8 & 3\\ 
\object{GMP 3414} & 3 & 178 & $\parallel$ MJ & 4.6 N  & $6\times3600$      & 6.0 &    2.5 & 3\\ 
                  & 3 & 88  & MN             & \nodata& $3\times3600$      & 3.0 &    2.5 & 2\\ 
\object{GMP 3958} & 4 & 12  & MN             & \nodata& $1130+1050$        & 0.6 &    3.0 & 3\\ 
\object{GMP 4822} & 5 & 15  & MN             & \nodata& $1800+3\times3600$ & 3.5 &    2.8 & 2\\  
\object{GMP 4928} & 2 & 108 & DG             & \nodata& $1\times3600$      & 1.0 &    3.2 & 3\\ 
                  & 3 & 108 & DG             & \nodata& $1829+2\times3600$ & 2.5 &    2.7 & 3\\   
                  & 2 & 153 & MN             & \nodata& $3\times3600$      & 3.0 &    2.9 & 3\\  
\object{GMP 5279} & 1 & 146 & MN             & \nodata& $1\times2700$      & 0.8 &    1.4 & 2\\ 
\object{GMP 5568} & 2 & 78  & $\parallel$ MJ & 2.8 N  & $3142+3\times3600$ & 3.9 &    1.6 & 3\\ 
                  & 5 & 78  & $\parallel$ MJ & 14.0 N & $6\times3600$      & 6.0 &    2.8 & 3\\ 
                  & 2 & 168 & MN             & \nodata& $4\times3600$      & 4.0 &    2.6 & 3\\ 
                  & 5 & 168 & MN             & \nodata& $4\times3600$      & 4.0 &    2.7 & 3\\ 
\object{GMP 5975} & 5 & 68  & DG             & \nodata& $3\times3600$      & 3.0 &    2.0 & 2\\  
\tableline   
\end{tabular}
